Bridging the Gap Between Plain VASS and Branching VASS

Vectors addition systems with states (VASS), a model equivalent to Petri nets, are finite-state machines with finitely many counters ranging over the natural numbers. The decidable reachability problem for VASS has many applications in logic, automata, and verification. In this paper we study the reachability problem for BVASS, a branching generalization of VASS. We show that BVASS reachability sets are very similar to VASS reachability sets, namely that they are sections of VASS. Our proof relies on a new well-quasi-order (wqo) on BVASS runs that generalizes the well-known wqo on VASS runs. By leveraging an amalgamation property, we prove that every BVASS run can be transformed into an equivalent one of bounded branching complexity. This allows us to derive several results on the geometry of BVASS reachability sets. As an application we obtain that reachability sets of 5-dimensional BVAS are effectively semilinear, as is the case for 5-dimensional VAS.

==> figures/journal-fig-amalgamation.tex <==
\begin{tikzpicture}[%
  tnode/.style = {circle, draw=black, fill=black, inner sep=0.4ex},
  cnode/.style = {circle, draw=blue, fill=white, inner sep=0.4ex},
  ctx/.style = {isosceles triangle, shape border rotate=90, draw=blue, isosceles triangle stretches, minimum width=1.5cm, minimum height=0.9cm}
]

  \node (gamma1) [ctx] {};
  \node (m1) [cnode] at (gamma1.north) {};
  \node (n1) [tnode] at (gamma1.south) {};

  \node (gamma2) [ctx, anchor=north] at ([yshift=-7mm]n1) {};
  \node (m2) [cnode] at (gamma2.north) {};
  \node (n2) [tnode] at (gamma2.south) {};

  \node (gamma3) [ctx, anchor=north] at ([xshift=-10mm, yshift=-7mm]n2) {};
  \node (m3) [cnode] at (gamma3.north) {};
  \node (n3) [tnode] at (gamma3.south) {};

  \node (gamma4) [ctx, anchor=north] at ([xshift=10mm, yshift=-7mm]n2) {};
  \node (m4) [cnode] at (gamma4.north) {};
  \node (n4) [tnode] at (gamma4.south) {};

  \path[-]
    (n1) edge (m2)
    (n2) edge (m3)
    (n2) edge (m4)
  ;
\end{tikzpicture}
\hfill
\begin{tikzpicture}[%
  tnode/.style = {circle, draw=black, fill=black, inner sep=0.4ex},
  cnode/.style = {circle, draw=green!50!black, fill=white, inner sep=0.4ex},
  ctx/.style = {isosceles triangle, shape border rotate=90, draw=green!50!black, isosceles triangle stretches, minimum width=1.5cm, minimum height=0.9cm}
]

  \node (gamma1) [ctx] {};
  \node (m1) [cnode] at (gamma1.north) {};
  \node (n1) [tnode] at (gamma1.south) {};

  \node (gamma2) [ctx, anchor=north] at ([yshift=-7mm]n1) {};
  \node (m2) [cnode] at (gamma2.north) {};
  \node (n2) [tnode] at (gamma2.south) {};

  \node (gamma3) [ctx, anchor=north] at ([xshift=-10mm, yshift=-7mm]n2) {};
  \node (m3) [cnode] at (gamma3.north) {};
  \node (n3) [tnode] at (gamma3.south) {};

  \node (gamma4) [ctx, anchor=north] at ([xshift=10mm, yshift=-7mm]n2) {};
  \node (m4) [cnode] at (gamma4.north) {};
  \node (n4) [tnode] at (gamma4.south) {};

  \path[-]
    (n1) edge (m2)
    (n2) edge (m3)
    (n2) edge (m4)
  ;
\end{tikzpicture}
\hfill
\begin{tikzpicture}[%
  tnode/.style = {circle, draw=black, fill=black, inner sep=0.4ex},
  cnodecommon/.style = {circle, fill=white, inner sep=0.4ex},
  cnode/.style = {cnodecommon, draw=blue},
  cnodep/.style = {cnodecommon, draw=green!50!black},
  ctxcommon/.style = {isosceles triangle, shape border rotate=90, isosceles triangle stretches, minimum width=1.5cm, minimum height=0cm},
  ctx/.style = {ctxcommon, draw=blue},
  ctxp/.style = {ctxcommon, draw=green!50!black}
]

  \node (gamma1)  [ctx] {};
  \node (gamma1p) [ctxp, anchor=north] at (gamma1.south) {};
  \node (m1)  [cnode] at (gamma1.north) {};
  \node (m1p) [cnodep] at (gamma1p.north) {};
  \node (n1)  [tnode] at (gamma1p.south) {};

  \node (gamma2)  [ctx, anchor=north] at ([yshift=-7mm]n1) {};
  \node (gamma2p) [ctxp, anchor=north] at (gamma2.south) {};
  \node (m2)  [cnode] at (gamma2.north) {};
  \node (m2p) [cnodep] at (gamma2p.north) {};
  \node (n2)  [tnode] at (gamma2p.south) {};

  \node (gamma3)  [ctx, anchor=north] at ([xshift=-10mm, yshift=-7mm]n2) {};
  \node (gamma3p) [ctxp, anchor=north] at (gamma3.south) {};
  \node (m3)  [cnode] at (gamma3.north) {};
  \node (m3p) [cnodep] at (gamma3p.north) {};
  \node (n3)  [tnode] at (gamma3p.south) {};

  \node (gamma4)  [ctx, anchor=north] at ([xshift=10mm, yshift=-7mm]n2) {};
  \node (gamma4p) [ctxp, anchor=north] at (gamma4.south) {};
  \node (m4)  [cnode] at (gamma4.north) {};
  \node (m4p) [cnodep] at (gamma4p.north) {};
  \node (n4)  [tnode] at (gamma4p.south) {};

  \path[-]
    (n1) edge (m2)
    (n2) edge (m3)
    (n2) edge (m4)
  ;
\end{tikzpicture}

\bigskip
\bigskip

\hspace{5mm}%
\begin{tikzpicture}[%
  run/.style = {isosceles triangle, shape border rotate=90, draw=black, isosceles triangle stretches, minimum width=2.5cm, minimum height=1.5cm}
]

  \node (alpha)      [run, label={[yshift=-1mm]below:$\alpha$}, fill=blue!50, postaction={pattern=north west lines, pattern color=blue}] {};
  \node (alphasigma) [run, fill=white, label={[yshift=0.25ex]center:$\sigma$}, minimum width=1cm, minimum height=6mm] at (alpha) {};
\end{tikzpicture}
\hfill
\hspace{2mm}%
\begin{tikzpicture}[%
  run/.style = {isosceles triangle, shape border rotate=90, draw=black, isosceles triangle stretches, minimum width=2.5cm, minimum height=1.5cm}
]

  \node (beta)      [run, label={[yshift=-1mm]below:$\beta$}, fill=green!50!black!50, postaction={pattern=north east lines, pattern color=green!50!black}] {};
  \node (betasigma) [run, fill=white, label={[yshift=0.25ex]center:$\sigma$}, minimum width=1cm, minimum height=6mm] at (beta) {};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[%
  run/.style = {isosceles triangle, shape border rotate=90, draw=black, isosceles triangle stretches, minimum width=2.5cm, minimum height=1.5cm}
]

  \node (gammap)        [run, label={[yshift=-1mm]below:$\gamma$}, fill=blue!50, postaction={pattern=north west lines, pattern color=blue}, minimum width=3cm, minimum height=1.8cm] {};
  \node (gamma)         [run, fill=green!50!black!50, postaction={pattern=north east lines, pattern color=green!50!black}, minimum width=2cm, minimum height=1.2cm] at (gammap) {};
  \node (gammasigma)    [run, fill=white, label={[yshift=0.25ex]center:$\sigma$}, minimum width=1cm, minimum height=6mm] at (gamma) {};

\end{tikzpicture}%
\hspace{1mm}


==> figures/journal-fig-rearrangement.tex <==
\begin{tikzpicture}[%
  baseline=(current bounding box.center),
  tnode/.style = {circle, draw=black, fill=black, inner sep=0.3ex},
  run/.style = {isosceles triangle, shape border rotate=90, draw=black, isosceles triangle stretches, minimum width=2.5cm, minimum height=1.5cm},
  decoration = {snake, segment length=1mm, amplitude=0.3mm}
]
  \node (m)  [tnode, label={[yshift=2ex]center:{}}] {};
  \node (ml) [tnode, label={[yshift=2ex, xshift=-3mm]center:{}}] at ([xshift=-14mm, yshift=-5mm]m) {};
  \node (mr) [tnode, label={[yshift=2ex, xshift= 3mm]center:{}}]   at ([xshift= 14mm, yshift=-5mm]m) {};
  \node (n)  [tnode, label={[xshift=-0.75mm]right:{}}] at ([yshift=-5mm]mr) {};

  \path[-]
    (m) edge (ml)
    (m) edge (mr)
    (mr) edge [decorate] (n)
  ;

  \node (alpha)      [run, label={[yshift=-1mm]below:$\alpha[j]$}, anchor=north, fill=blue!50, postaction={pattern=north west lines, pattern color=blue}] at (ml) {};
  \node (beta)       [run, label={[yshift=-1mm]below:$\beta$},  anchor=north] at (mr) {};
  \node (nu)         [run, fill=green!50!black!50, postaction={pattern=north east lines, pattern color=green!50!black}, anchor=north, minimum width=1.67cm, minimum height=1cm] at (n) {};

  \node (alphasigma) [run, fill=white, label={[yshift=0.25ex]center:$\sigma$}, minimum width=1cm, minimum height=6mm] at (alpha) {};
  \node (nusigma)    [run, fill=white, label={[yshift=0.25ex]center:$\sigma$}, minimum width=1cm, minimum height=6mm] at (nu) {};
\end{tikzpicture}
\hfill
\begin{tikzpicture}[baseline=(current bounding box.center), thick]
  \node (start) {};
  \node (end) [right of=start, node distance=8mm] {};

  \path[->] (start) edge (end);
\end{tikzpicture}
\hfill
\begin{tikzpicture}[%
  baseline=(current bounding box.center),
  tnode/.style = {circle, draw=black, fill=black, inner sep=0.3ex},
  run/.style = {isosceles triangle, shape border rotate=90, draw=black, isosceles triangle stretches, minimum width=2.5cm, minimum height=1.5cm},
  decoration = {snake, segment length=1mm, amplitude=0.3mm}
]
  \node (m)  [tnode, label={[yshift=2ex]center:{}}] {}; %
  \node (ml) [tnode, label={[yshift=2ex, xshift=-3mm]center:{}}]  at ([xshift=-14mm, yshift=-5mm]m) {};
  \node (mr) [tnode, label={[yshift=2ex, xshift= 3mm]center:{}}] at ([xshift= 14mm, yshift=-5mm]m) {};
  \node (n)  [tnode, label={[xshift=-0.75mm]right:{}}] at ([yshift=-5mm]mr) {}; %
  \node (p)  at ([yshift=-3mm]n) {};

  \path[-]
    (m) edge (ml)
    (m) edge (mr)
    (mr) edge [decorate] (n)
  ;

  \node (alphasigma) [run, label={[yshift=0.25ex]center:$\sigma$}, anchor=north, minimum width=1cm, minimum height=6mm] at (ml) {};
  \node (betap)      [run, label={[yshift=-1mm]below:}, anchor=north, minimum width=3.33cm, minimum height=2cm] at (mr) {}; %

  \node (nup)        [run, fill=blue!50, postaction={pattern=north west lines, pattern color=blue}, anchor=north, minimum width=2.5cm, minimum height=1.5cm] at (n) {};
  \node (nu)         [run, fill=green!50!black!50, postaction={pattern=north east lines, pattern color=green!50!black}, anchor=north, minimum width=1.67cm, minimum height=1cm] at (p) {};
  \node (nusigma)    [run, fill=white, label={[yshift=0.25ex]center:$\sigma$}, minimum width=1cm, minimum height=6mm] at (nu) {};
\end{tikzpicture}


==> figures/journal-fig-wqo-on-runs.tex <==
\begin{tikzpicture}[%
  tnode/.style = {circle, draw=black, fill=black, inner sep=0.4ex}
]
  \node (n1) [tnode, label={[yshift=2.5ex]center:{$q_1(\vec{x}_1)$}}] {};
  \node (n2) [tnode, label={[xshift=-3.75ex,yshift=1.75ex]center:{$q_2(\vec{x}_2)$}}] at ([yshift=-14mm]n1) {};
  \node (n3) [tnode, label={[yshift=-2.5ex]center:{$q_3(\vec{x}_3)$}}] at ([xshift=-10mm, yshift=-10mm]n2) {};
  \node (n4) [tnode, label={[yshift=-2.5ex]center:{$q_4(\vec{x}_4)$}}] at ([xshift=10mm, yshift=-10mm]n2) {};

  \path[-]
    (n1) edge (n2)
    (n2) edge (n3)
    (n2) edge (n4)
  ;
\end{tikzpicture}
\hfill
\begin{tikzpicture}[%
  tnode/.style = {circle, draw=black, fill=black, inner sep=0.4ex},
  cnode/.style = {circle, draw=blue, fill=white, inner sep=0.4ex},
  ctx/.style = {isosceles triangle, shape border rotate=90, draw=blue, isosceles triangle stretches, minimum width=1.5cm, minimum height=0.9cm}
]

  \node (gamma1) [ctx] {};
  \node (m1) [cnode, label={[yshift=2.5ex, blue]center:{$q_1(\vec{z}_1)$}}] at (gamma1.north) {};
  \node (n1) [tnode, label={[xshift=-3.75ex,yshift=-1.5ex]center:{$q_1(\vec{y}_1)$}}] at (gamma1.south) {};

  \node (gamma2) [ctx, anchor=north] at ([yshift=-7mm]n1) {};
  \node (m2) [cnode, label={[xshift=4.25ex, blue]center:{$q_2(\vec{z}_2)$}}] at (gamma2.north) {};
  \node (n2) [tnode, label={[yshift=-2.5ex]center:{$q_2(\vec{y}_2)$}}] at (gamma2.south) {};

  \node (gamma3) [ctx, anchor=north] at ([xshift=-15mm, yshift=-7mm]n2) {};
  \node (m3) [cnode, label={[xshift=-4.25ex, blue]center:{$q_3(\vec{z}_3)$}}] at (gamma3.north) {};
  \node (n3) [tnode, label={[yshift=-2.5ex]center:{$q_3(\vec{y}_3)$}}] at (gamma3.south) {};

  \node (gamma4) [ctx, anchor=north] at ([xshift=15mm, yshift=-7mm]n2) {};
  \node (m4) [cnode, label={[xshift=4.25ex, blue]center:{$q_4(\vec{z}_4)$}}] at (gamma4.north) {};
  \node (n4) [tnode, label={[yshift=-2.5ex]center:{$q_4(\vec{y}_4)$}}] at (gamma4.south) {};

  \path[-]
    (n1) edge (m2)
    (n2) edge (m3)
    (n2) edge (m4)
  ;
\end{tikzpicture}
\hfill
\begin{tikzpicture}[%
  run/.style = {isosceles triangle, shape border rotate=90, draw=black, isosceles triangle stretches, minimum width=2.5cm, minimum height=1.5cm},
  decoration = {snake, segment length=1mm, amplitude=0.3mm}
]

  \node (alpha)      [run, label={[yshift=-1mm]below:$\alpha$}, anchor=north, fill=blue!50, postaction={pattern=north west lines, pattern color=blue}] {};
  \node (alphasigma) [run, fill=white, label={[yshift=0.25ex]center:$\sigma$}, minimum width=1cm, minimum height=6mm] at (alpha) {};
\end{tikzpicture}

